Completing the solution of the directed Oberwolfach problem with cycles of equal length

In this paper, we give a solution to the last outstanding case of the directed Oberwolfach problem with tables of uniform length. Namely, we address the two-table case with tables of odd length. We prove that the complete symmetric digraph on $2m$ vertices, denoted $K^*_{2m}$, admits a resolvable decomposition into directed cycles of odd length $m$. This completely settles the directed Oberwolfach problem with tables of uniform length.

==> (inline-0) <==
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0)[draw=gray, fill=gray] [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[draw=gray, fill=gray][label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{13} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{13}$]{};

 \path[every node/.style={font=\sffamily\small}]
 
 (x0) edge [very thick, color6, bend right=20](x3)
 (x3) edge [very thick, color6](x4)
 (x4) edge [very thick, color6](y7)
 (y7) edge [very thick, color6](x7)
 (x7) edge [very thick, color6](y8)
 (y8) edge [very thick, color6, bend left=20](y11)
(y0) edge [very thick, color3](y1)
(y1) edge [very thick, color3, bend left=20](y4)
(y4) edge [very thick, color3](y5)
(y5) edge [very thick, color3](x8)
(x8) edge [very thick, color3, bend right=20](x11)
(x1) edge [very thick, color4](y2)
(y2) edge [very thick, color4](x5)
(x5) edge [very thick, color4](x6)
(x6) edge [very thick, color4, bend right=20](x9)
(x9) edge [very thick, color4](x10)
(x10) edge [very thick, color4](y10)
(y10) edge [very thick, color4] (x13)
(x2) edge [very thick, color5] (y3)
(y3) edge [very thick, color5, bend left=20](y6)
(y6) edge [very thick, color5, bend left=20](y9)
(y9) edge [very thick, color5](x12);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{12}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{13} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{14}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{15} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{16} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{17}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{18}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{20} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{23} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{24} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{25} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{16}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle_{21}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{23}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{24}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{25}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](y2)
 (y2) edge [very thick, color3](x5)
 (x5) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](y9)
 (y9) edge [very thick, color3](x12)
(y0) edge [very thick, color6, bend left=20](y3)
(y3) edge [very thick, color6, bend left=20](y6)
(y6) edge [very thick, color6](y7)
(y7) edge [very thick, color6](y8)
(y8) edge [very thick, color6](x11)
(x11) edge [very thick, color6](y12)
(x1) edge [very thick, color5](y4)
(y4) edge [very thick, color5](x7)
(x7) edge [very thick, color5](y10)
(y10) edge [very thick, color5](x13)
(x2) edge [very thick, color4](x3)
(x3) edge [very thick, color4](x4)
(x4) edge [very thick, color4](y5)
(y5) edge [very thick, color4](x8)
(x8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](x10)
(x10) edge [very thick, color4](y11)
(y11) edge [very thick, color4](x14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0)[draw=gray, fill=gray] [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[draw=gray, fill=gray][label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{13} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{13}$]{};

 \path[every node/.style={font=\sffamily\small}]
 
 (x0) edge [very thick, color6] (y1)
 (y1) edge [very thick, color6](x4)
 (x4) edge [very thick, color6](y5)
 (y5) edge [very thick, color6, bend left=20](y8)
 (y8) edge [very thick, color6](y9)
 (y9) edge [very thick, color6](x9)
(x9) edge [very thick, color6, bend right=20](x12)
(x1) edge [very thick, color3](y4)
(y4) edge [very thick, color3](x7)
(x7) edge [very thick, color3](y10)
(y10) edge [very thick, color3](x11)
(y0) edge [very thick, color4, bend left=20](y3)
(y3) edge [very thick, color4](x3)
(x3) edge [very thick, color4, bend right=20](x6)
(x6) edge [very thick, color4](y6)
(y6) edge [very thick, color4](y7)
(y7) edge [very thick, color4](x10)
(x10) edge [very thick, color4] (y13)
(y2) edge [very thick, color5] (x2)
(x2) edge [very thick, color5, bend right=20](x5)
(x5) edge [very thick, color5, bend right=20](x8)
(x8) edge [very thick, color5](y11);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{12}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{13} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{14}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{15} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{16} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{17}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{18}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{20} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{23} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{24} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{25} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{16}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{23}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{24}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{25}$]{};

  \path[every node/.style={font=\sffamily\small}]
 (x1) edge [very thick, color6](y1)
 (y1) edge [very thick, color6, bend left=20](y4)
 (y4) edge [very thick, color6](x4)
 (x4) edge [very thick, color6, bend right=20](x7)
 (x7) edge [very thick, color6](y7)
 (y7) edge [very thick, color6, bend left](y10)
(y10) edge [very thick, color6](x10)
(x10) edge [very thick, color6, bend right=20](x13)
(x0) edge [very thick, color3](y3)
(y3) edge [very thick, color3](x6)
(x6) edge [very thick, color3, bend right=20](x9)
(x9) edge [very thick, color3, bend right=20](x12)
(y0) edge [very thick, color5](x3)
(x3) edge [very thick, color5](y6)
(y6) edge [very thick, color5, bend left=20](y9)
(y9) edge [very thick, color5, bend left=20](y12)
(y2) edge [very thick, color4](x2)
(x2) edge [very thick, color4](y5)
(y5) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y8)
(y8) edge [very thick, color4](x8)
(x8) edge [very thick, color4](y11)
(y11) edge [very thick, color4](x11)
(x11) edge [very thick, color4](y14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0)[draw=gray, fill=gray] [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[draw=gray, fill=gray][label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{13} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{13}$]{};

  \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color6] (y3)
 (y3) edge [very thick, color6](x6)
 (x6) edge [very thick, color6](y9)
 (y9) edge [very thick, color6](y10)
 (y10) edge [very thick, color6](y11)
 (y0) edge [very thick, color3](x3)
(x3) edge [very thick, color3](y4)
(y4) edge [very thick, color3, bend left=20](y7)
(y7) edge [very thick, color3](x8)
(x8) edge [very thick, color3](y8)
(y8) edge [very thick, color3](x11)
(y1) edge [very thick, color4](x1)
(x1) edge [very thick, color4, bend right=20](x4)
(x4) edge [very thick, color4, bend right=20](x7)
(x7) edge [very thick, color4, bend right=20](x10)
(x10) edge [very thick, color4, bend right=20](x13)
(x2) edge [very thick, color5](y2)
(y2) edge [very thick, color5, bend left=20] (y5)
(y5) edge [very thick, color5] (x5)
(x5) edge [very thick, color5](y6)
(y6) edge [very thick, color5](x9)
(x9) edge [very thick, color5](y12);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{12}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{13} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{14}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{15} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{16} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{17}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{18}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{20} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{23} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{24} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{25} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{16}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{23}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{24}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{25}$]{};

  \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color6](x1)
 (x1) edge [very thick, color6 ](y2)
 (y2) edge [very thick, color6, bend left=20](y5)
 (y5) edge [very thick, color6](y6)
 (y6) edge [very thick, color6](x9)
 (x9) edge [very thick, color6](y12)
(x0) edge [very thick, color3, bend right=20](x3)
(x3) edge [very thick, color3, bend right=20](x6)
(x6) edge [very thick, color3](x7)
(x7) edge [very thick, color3](y8)
(y8) edge [very thick, color3, bend left=20](y11)
(y11) edge [very thick, color3] (x12)
(y1) edge [very thick, color5] (x4)
(x4) edge [very thick, color5](y7)
(y7) edge [very thick, color5](x10)
(x10) edge [very thick, color5](y13)
(x2) edge [very thick, color4](y3)
(y3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x5)
(x5) edge [very thick, color4, bend right=20](x8)
(x8) edge [very thick, color4](y9)
(y9) edge [very thick, color4](y10)
(y10) edge [very thick, color4](x11)
(x11) edge [very thick, color4, bend right=20](x14);
\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0)[draw=gray, fill=gray] [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[draw=gray, fill=gray][label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{13} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{13}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3](y0)
 (y0) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](x2)
 (x2) edge [very thick, color3](x3)
 (x3) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](x7)
 (x7) edge [very thick, color3](x8)
(x8) edge [very thick, color3](y9)
(y9) edge [very thick, color3](x10)
(x10) edge [very thick, color3](x11)
(y2) edge [very thick, color4](y3)
(y3) edge [very thick, color4](x4)
(x4) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y5)
(y5) edge [very thick, color4](x6)
(x6) edge [very thick, color4](y7)
(y7) edge [very thick, color4](y8)
(y8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y10)
(y10) edge [very thick, color4, bend left=20](y13);
\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{12}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{13} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{14}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{15} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{16} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{17}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{18}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{20} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{23} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{24} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{25} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{16}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{23}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{24}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{25}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3](y0)
 (y0) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](x2)
 (x2) edge [very thick, color3, bend right=20](x5)
 (x5) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](y7)
(y7) edge [very thick, color3](x7)
(x7) edge [very thick, color3](x8)
(x8) edge [very thick, color3, bend right=20](x11)
(x11) edge [very thick, color3](x12)
(y2) edge [very thick, color4](x3)
(x3) edge [very thick, color4](y3)
(y3) edge [very thick, color4](x4)
(x4) edge [very thick, color4](y4)
(y4) edge [very thick, color4](y5)
(y5) edge [very thick, color4, bend left=20](y8)
(y8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y9)
(y9) edge [very thick, color4](x10)
(x10) edge [very thick, color4](y10)
(y10) edge [very thick, color4](y11)
(y11) edge [very thick, color4, bend left=20](y14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0)[draw=gray, fill=gray] [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[draw=gray, fill=gray][label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{13} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{13}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color3](x0)
 (x0) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](x2)
 (x2) edge [very thick, color3](y5)
 (y5) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](x7)
 (x7) edge [very thick, color3](y7)
(y7) edge [very thick, color3, bend left=20](y10)
(y10) edge [very thick, color3](x10)
(x10) edge [very thick, color3](y11)
(y1) edge [very thick, color4](y2)
(y2) edge [very thick, color4](x3)
(x3) edge [very thick, color4](y3)
(y3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x4)
(x4) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y8)
(y8) edge [very thick, color4](x8)
(x8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y9)
(y9) edge [very thick, color4, bend left=20](y12);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{12}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{13} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{14}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{15} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{16} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{17}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{18}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{20} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{23} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{24} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{25} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{16}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{23}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{24}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{25}$]{};

 \path[every node/.style={font=\sffamily\small}]
  (y0) edge [very thick, color3](x0)
 (x0) edge [very thick, color3](x1)
 (x1) edge [very thick, color3, bend right=20](x4)
 (x4) edge [very thick, color3](x5)
 (x5) edge [very thick, color3](y5)
 (y5) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](x7)
(x7) edge [very thick, color3, bend right=20](x10)
(x10) edge [very thick, color3](x11)
(x11) edge [very thick, color3](y11)
(y11) edge [very thick, color3](y12)
(y1) edge [very thick, color4](x2)
(x2) edge [very thick, color4](y2)
(y2) edge [very thick, color4](y3)
(y3) edge [very thick, color4](x3)
(x3) edge [very thick, color4](y4)
(y4) edge [very thick, color4, bend left=20](y7)
(y7) edge [very thick, color4](x8)
(x8) edge [very thick, color4](y8)
(y8) edge [very thick, color4](y9)
(y9) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y10)
(y10) edge [very thick, color4, bend left=20](y13);
\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0)[draw=gray, fill=gray] [label=above:$\scriptstyle x_{15} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{15}$]{};
 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color6](x1)
 (x1) edge [very thick, color6](x2)
 (x2) edge [very thick, color6](y5)
 (y5) edge [very thick, color6](x6)
 (x6) edge [very thick, color6, bend right=20](x9)
 (x9) edge [very thick, color6](y12)
 (y12) edge [very thick, color6](x13)
(x0) edge [very thick, color3](y3)
(y3) edge [very thick, color3](y4)
(y4) edge [very thick, color3, bend left=20](y7)
(y7) edge [very thick, color3, bend left=20](y10)
(y10) edge [very thick, color3](x10)
(x10) edge [very thick, color3](y13)
(y1) edge [very thick, color4](x4)
(x4) edge [very thick, color4](x5)
(x5) edge [very thick, color4, bend right=20](x8)
(x8) edge [very thick, color4](y9)
(y9) edge [very thick, color4](x12)
(x12) edge [very thick, color4](y15)
(y2) edge [very thick, color5](x3)
(x3) edge [very thick, color5](y6)
(y6) edge [very thick, color5](x7)
(x7) edge [very thick, color5](y8)
(y8) edge [very thick, color5](x11)
(x11) edge [very thick, color5](y11)
(y11) edge [very thick, color5, bend left=20](y14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{14}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{15} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{16}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{17} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{18} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{19}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{23} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{24} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{25} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{26} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{27} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{16}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{25}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{26}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{27}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](x2)
 (x2) edge [very thick, color3](y5)
 (y5) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](y9)
 (y9) edge [very thick, color3, bend left=20](y12)
 (x0) edge [very thick, color6](y3)
 (y3) edge [very thick, color6, bend left=20](y6)
(y6) edge [very thick, color6](x7)
(x7) edge [very thick, color6](x8)
(x8) edge [very thick, color6](y11)
(y11) edge [very thick, color6](x12)
(y1) edge [very thick, color5](x4)
(x4) edge [very thick, color5](y7)
(y7) edge [very thick, color5](x10)
(x10) edge [very thick, color5](y13)
(y2) edge [very thick, color4](x3)
(x3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y8)
(y8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y10)
(y10) edge [very thick, color4](x11)
(x11) edge [very thick, color4](y14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0)[draw=gray, fill=gray] [label=above:$\scriptstyle x_{15} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{15}$]{};
 \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color6](y0)
 (y0) edge [very thick, color6](x3)
 (x3) edge [very thick, color6, bend right=20](x6)
 (x6) edge [very thick, color6](x7)
 (x7) edge [very thick, color6](y10)
 (y10) edge [very thick, color6](y11)
 (y11) edge [very thick, color6](x14)
(x1) edge [very thick, color3](y4)
(y4) edge [very thick, color3](x5)
(x5) edge [very thick, color3](y6)
(y6) edge [very thick, color3, bend left=20](y9)
(y9) edge [very thick, color3](x10)
(x10) edge [very thick, color3, bend right=20](x13)
(y1) edge [very thick, color5](x2)
(x2) edge [very thick, color5](y3)
(y3) edge [very thick, color5](x4)
(x4) edge [very thick, color5](y7)
(y7) edge [very thick, color5](y8)
(y8) edge [very thick, color5](x9)
(x9) edge [very thick, color5, bend right=20](x12)
(x12) edge [very thick, color5](y12)
(y12) edge [very thick, color5, bend left=20](y15)
(y2) edge [very thick, color4, bend left=20](y5)
(y5) edge [very thick, color4](x8)
(x8) edge [very thick, color4, bend right=20](x11)
(x11) edge [very thick, color4](y14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{14}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{15} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{16}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{17} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{18} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{19}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{23} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{24} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{25} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{26} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{27} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{16}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{25}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{26}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{27}$]{};

  \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3](y0)
 (y0) edge [very thick, color3, bend left=20](y3)
 (y3) edge [very thick, color3](x3)
 (x3) edge [very thick, color3, bend right=20](x6)
 (x6) edge [very thick, color3](y6)
 (y6) edge [very thick, color3, bend left=20](y9)
 (y9) edge [very thick, color3](x9)
 (x9) edge [very thick, color3, bend right=20](x12)
(x1) edge [very thick, color6, bend right=20](x4)
(x4) edge [very thick, color6, bend right=20](x7)
(x7) edge [very thick, color6, bend right=20](x10)
(x10) edge [very thick, color6, bend right=20](x13)
(y2) edge [very thick, color5](x2)
(x2) edge [very thick, color5, bend right=20](x5)
(x5) edge [very thick, color5](y5)
(y5) edge [very thick, color5, bend left=20](y8)
(y8) edge [very thick, color5](x8)
(x8) edge [very thick, color5, bend right=20](x11)
(x11) edge [very thick, color5](y11)
(y11) edge [very thick, color5, bend left=20](y14)
(y1) edge [very thick, color4, bend left=20](y4)
(y4) edge [very thick, color4, bend left=20](y7)
(y7) edge [very thick, color4, bend left=20](y10)
(y10) edge [very thick, color4, bend left=20](y13);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0)[draw=gray, fill=gray] [label=above:$\scriptstyle x_{15} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{15}$]{};

  \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color6, bend right=20](x3)
 (x3) edge [very thick, color6](y3)
 (y3) edge [very thick, color6, bend left=20](y6)
 (y6) edge [very thick, color6](x9)
 (x9) edge [very thick, color6](y10)
 (y10) edge [very thick, color6, bend left=20](y13)
 (y0) edge [very thick, color3](y1)
(y1) edge [very thick, color3, bend left=20](y4)
(y4) edge [very thick, color3](x7)
(x7) edge [very thick, color3](x8)
(x8) edge [very thick, color3](y11)
(y11) edge [very thick, color3](x12)
(x12) edge [very thick, color3](x13)
(x1) edge [very thick, color5, bend right=20](x4)
(x4) edge [very thick, color5](y5)
(y5) edge [very thick, color5, bend left=20](y8)
(y8) edge [very thick, color5](y9)
(y9) edge [very thick, color5, bend left=20](y12)
(y12) edge [very thick, color5](x15)
(x2) edge [very thick, color4](y2)
(y2) edge [very thick, color4](x5)
(x5) edge [very thick, color4](x6)
(x6) edge [very thick, color4](y7)
(y7) edge [very thick, color4](x10)
(x10) edge [very thick, color4](x11)
(x11) edge [very thick, color4, bend right=20](x14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{14}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{15} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{16}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{17} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{18} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{19}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{23} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{24} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{25} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{26} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{27} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{16}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{25}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{26}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{27}$]{};

  \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3, bend right=20](x3)
 (x3) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](y7)
 (y7) edge [very thick, color3](y8)
 (y8) edge [very thick, color3](x11)
 (x11) edge [very thick, color3](x12)
 (y0) edge [very thick, color6](y1)
 (y1) edge [very thick, color6](y2)
(y1) edge [very thick, color6](y2)
(y2) edge [very thick, color6](x5)
(x5) edge [very thick, color6](x6)
(x6) edge [very thick, color6, bend right=20](x9)
(x9) edge [very thick, color6](y12)
(x2) edge [very thick, color5](y3)
(y3) edge [very thick, color5](x4)
(x4) edge [very thick, color5](y5)
(y5) edge [very thick, color5](x8)
(x8) edge [very thick, color5](y9)
(y9) edge [very thick, color5](x10)
(x10) edge [very thick, color5](y11)
(y11) edge [very thick, color5](x14)
(x1) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x7)
(x7) edge [very thick, color4](y10)
(y10) edge [very thick, color4](x13);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0)[draw=gray, fill=gray] [label=above:$\scriptstyle x_{15} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{15}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color3](x0)
 (x0) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](y2)
 (y2) edge [very thick, color3](y3)
 (y3) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](y7)
(y7) edge [very thick, color3](x7)
(x7) edge [very thick, color3, bend right=20](x10)
(x10) edge [very thick, color3](y11)
(y11) edge [very thick, color3](y12)
(y12) edge [very thick, color3](y13)
(x2) edge [very thick, color4](x3)
(x3) edge [very thick, color4](x4)
(x4) edge [very thick, color4](y4)
(y4) edge [very thick, color4](y5)
(y5) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y8)
(y8) edge [very thick, color4](x8)
(x8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y9)
(y9) edge [very thick, color4](y10)
(y10) edge [very thick, color4](x11)
(x11) edge [very thick, color4](x12)
(x12) edge [very thick, color4, bend right=20](x15);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{14}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{15} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{16}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{17} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{18} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{19}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{23} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{24} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{25} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{26} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{27} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{16}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{25}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{26}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{27}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color3](x0)
 (x0) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](y2)
 (y2) edge [very thick, color3, bend left=20](y5)
 (y5) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](y7)
(y7) edge [very thick, color3](x7)
(x7) edge [very thick, color3](y8)
(y8) edge [very thick, color3, bend left=20](y11)
(y11) edge [very thick, color3](y12)
(x2) edge [very thick, color4](x3)
(x3) edge [very thick, color4](y3)
(y3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x4)
(x4) edge [very thick, color4](x5)
(x5) edge [very thick, color4, bend right=20](x8)
(x8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y9)
(y9) edge [very thick, color4](y10)
(y10) edge [very thick, color4](x10)
(x10) edge [very thick, color4](x11)
(x11) edge [very thick, color4, bend right=20](x14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0)[draw=gray, fill=gray] [label=above:$\scriptstyle x_{15} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0) [draw=gray, fill=gray] [label=below:$\scriptstyle y_{15}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](y2)
 (y2) edge [very thick, color3](x2)
 (x2) edge [very thick, color3, bend right=20](x5)
 (x5) edge [very thick, color3](y5)
 (y5) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](x6)
(x6) edge [very thick, color3](y9)
(y9) edge [very thick, color3](x9)
(x9) edge [very thick, color3](x10)
(x10) edge [very thick, color3](y10)
(y10) edge [very thick, color3](x13)
(y0) edge [very thick, color4, bend left=20](y3)
(y3) edge [very thick, color4](x3)
(x3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x4)
(x4) edge [very thick, color4, bend right=20](x7)
(x7) edge [very thick, color4](y7)
(y7) edge [very thick, color4](x8)
(x8) edge [very thick, color4](y8)
(y8) edge [very thick, color4, bend left=20](y11)
(y11) edge [very thick, color4](x11)
(x11) edge [very thick, color4](y12)
(y12) edge [very thick, color4](x12)
(x12) edge [very thick, color4](y13);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{14}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{15} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{16}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{17} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{18} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{19}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{23} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{24} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{25} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{26} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{27} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{16}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{25}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{26}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{27}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](x2)
 (x2) edge [very thick, color3](y2)
 (y2) edge [very thick, color3](y3)
 (y3) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](x7)
 (x7) edge [very thick, color3](y7)
(y7) edge [very thick, color3](x8)
(x8) edge [very thick, color3](y8)
(y8) edge [very thick, color3](y9)
(y9) edge [very thick, color3](x12)
(y0) edge [very thick, color4](x3)
(x3) edge [very thick, color4](x4)
(x4) edge [very thick, color4](y4)
(y4) edge [very thick, color4](y5)
(y5) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y6)
(y6) edge [very thick, color4](x9)
(x9) edge [very thick, color4](x10)
(x10) edge [very thick, color4](y10)
(y10) edge [very thick, color4](y11)
(y11) edge [very thick, color4](x11)
(x11) edge [very thick, color4](y12);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.77]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0) [label=above:$\scriptstyle x_{15} $] {};
 \node (x16) at (16,1.0) [label=above:$\scriptstyle x_{16} $] {};
 \node (x17) at (17,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{17} $] {};
 \node (x18) at (18,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{18} $] {};
 \node (x19) at (19,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{19} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y16) at (16,0)  [label=below:$\scriptstyle y_{16}$]{};
 \node (y17) at (17,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{17} $] {};
 \node (y18) at (18,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{18} $] {};
 \node (y19) at (19,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{19} $] {};

 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color6](x0)
 (x0) edge [very thick, color6](y3)
 (y3) edge [very thick, color6](x6)
 (x6) edge [very thick, color6](y7)
 (y7) edge [very thick, color6](x8)
 (x8) edge [very thick, color6, bend right=20](x11)
 (x11) edge [very thick, color6](y12)
 (y12) edge [very thick, color6](x15)
 (x15) edge [very thick, color6, bend right=20](x18)
(x1) edge [very thick, color3](y2)
(y2) edge [very thick, color3](x5)
(x5) edge [very thick, color3](y6)
(y6) edge [very thick, color3, bend left=20](y9)
(y9) edge [very thick, color3](x10)
(x10) edge [very thick, color3, bend right=20](x13)
(x13) edge [very thick, color3](y14)
(y14) edge [very thick, color3, bend left=20](y17)
(y1) edge [very thick, color4, bend left=20](y4)
(y4) edge [very thick, color4](y5)
(y5) edge [very thick, color4, bend left=20](y8)
(y8) edge [very thick, color4](x9)
(x9) edge [very thick, color4, bend right=20](x12)
(x12) edge [very thick, color4](y13)
(y13) edge [very thick, color4, bend left=20](y16)
(y16) edge [very thick, color4](x16)
(x16) edge [very thick, color4, bend right=20](x19)
(x2) edge [very thick, color5](x3)
(x3) edge [very thick, color5](x4)
(x4) edge [very thick, color5, bend right=20](x7)
(x7) edge [very thick, color5](y10)
(y10) edge [very thick, color5](y11)
(y11) edge [very thick, color5](x14)
(x14) edge [very thick, color5](y15)
(y15) edge [very thick, color5, bend left=20](y18);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{17} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{18}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{23}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{24}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{25} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{26} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{27} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{28} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{29} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{30} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{31} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{25}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{26}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{27}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{28}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{29}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{30}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{31}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color3](x0)
 (x0) edge [very thick, color3](y3)
 (y3) edge [very thick, color3](x3)
 (x3) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](y9)
 (y9) edge [very thick, color3](x9)
 (x9) edge [very thick, color3](y12)
(x1) edge [very thick, color6](y4)
(y4) edge [very thick, color6](x7)
(x7) edge [very thick, color6](y10)
(y10) edge [very thick, color6](x13)
(y1) edge [very thick, color5](x4)
(x4) edge [very thick, color5](y7)
(y7) edge [very thick, color5](x10)
(x10) edge [very thick, color5](y13)
(x2) edge [very thick, color4](y2)
(y2) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y5)
(y5) edge [very thick, color4](x8)
(x8) edge [very thick, color4](y8)
(y8) edge [very thick, color4](x11)
(x11) edge [very thick, color4](y11)
(y11) edge [very thick, color4](x14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.77]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0) [label=above:$\scriptstyle x_{15} $] {};
 \node (x16) at (16,1.0) [label=above:$\scriptstyle x_{16} $] {};
 \node (x17) at (17,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{17} $] {};
 \node (x18) at (18,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{18} $] {};
 \node (x19) at (19,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{19} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y16) at (16,0)  [label=below:$\scriptstyle y_{16}$]{};
 \node (y17) at (17,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{17} $] {};
 \node (y18) at (18,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{18} $] {};
 \node (y19) at (19,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{19} $] {};

 \path[every node/.style={font=\sffamily\small}]
 (x1) edge [very thick, color6, bend right=20](x4)
 (x4) edge [very thick, color6](y4)
 (y4) edge [very thick, color6](x7)
 (x7) edge [very thick, color6](y7)
 (y7) edge [very thick, color6](x10)
 (x10) edge [very thick, color6](y10)
 (y10) edge [very thick, color6, bend left=20](y13)
 (y13) edge [very thick, color6](y14)
 (y14) edge [very thick, color6](x17)
(x0) edge [very thick, color3, bend right=20](x3)
(x3) edge [very thick, color3](y3)
(y3) edge [very thick, color3, bend left=20](y6)
(y6) edge [very thick, color3](x6)
(x6) edge [very thick, color3, bend right=20](x9)
(x9) edge [very thick, color3](y12)
(y12) edge [very thick, color3, bend left=20](y15)
(y15) edge [very thick, color3](x18)
(x2) edge [very thick, color5, bend right=20](x5)
(x5) edge [very thick, color5](y8)
(y8) edge [very thick, color5](y9)
(y9) edge [very thick, color5](x12)
(x12) edge [very thick, color5](x13)
(x13) edge [very thick, color5, bend right=20](x16)
(x16) edge [very thick, color5](y17)
(y0) edge [very thick, color4](y1)
(y1) edge [very thick, color4](y2)
(y2) edge [very thick, color4, bend left=20](y5)
(y5) edge [very thick, color4](x8)
(x8) edge [very thick, color4](y11)
(y11) edge [very thick, color4](x11)
(x11) edge [very thick, color4, bend right=20](x14)
(x14) edge [very thick, color4](x15)
(x15) edge [very thick, color4](y16)
(y16) edge [very thick, color4](x19);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{17} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{18}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{23}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{24}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{25} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{26} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{27} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{28} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{29} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{30} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{31} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{25}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{26}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{27}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{28}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{29}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{30}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{31}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (x1) edge [very thick, color3, bend right=20](x4)
 (x4) edge [very thick, color3, bend right=20](x7)
 (x7) edge [very thick, color3, bend right=20](x10)
 (x10) edge[very thick, color3, bend right=20](x13)
 (x0) edge [very thick, color6](y1)
 (y1) edge [very thick, color6](y2)
 (y2) edge [very thick, color6, bend left=20](y5)
 (y5) edge [very thick, color6](x6)
(x6) edge [very thick, color6](y7)
(y7) edge [very thick, color6](y8)
(y8) edge [very thick, color6, bend left=20](y11)
(y11) edge [very thick, color6](x12)
(y0) edge [very thick, color5, bend left=20](y3)
(y3) edge [very thick, color5, bend left=20](y6)
(y6) edge [very thick, color5, bend left=20](y9)
(y9) edge [very thick, color5, bend left=20](y12)
(x2) edge [very thick, color4](x3)
(x3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x5)
(x5) edge [very thick, color4, bend right=20](x8)
(x8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y10)
(y10) edge [very thick, color4](x11)
(x11) edge [very thick, color4, bend right=20](x14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.77]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0) [label=above:$\scriptstyle x_{15} $] {};
 \node (x16) at (16,1.0) [label=above:$\scriptstyle x_{16} $] {};
 \node (x17) at (17,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{17} $] {};
 \node (x18) at (18,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{18} $] {};
 \node (x19) at (19,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{19} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y16) at (16,0)  [label=below:$\scriptstyle y_{16}$]{};
 \node (y17) at (17,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{17} $] {};
 \node (y18) at (18,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{18} $] {};
 \node (y19) at (19,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{19} $] {};

 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color6](x3)
 (x3) edge [very thick, color6, bend right=20](x6)
 (x6) edge [very thick, color6](x7)
 (x7) edge [very thick, color6](y8)
 (y8) edge [very thick, color6, bend left=20](y11)
 (y11) edge [very thick, color6, bend left=20](y14)
 (y14) edge [very thick, color6](x14)
 (x14) edge [very thick, color6, bend right=20](x17)
 (x0) edge [very thick, color3](x1)
(x1) edge [very thick, color3](y4)
(y4) edge [very thick, color3](x5)
(x5) edge [very thick, color3, bend right=20](x8)
(x8) edge [very thick, color3](y9)
(y9) edge [very thick, color3, bend left=20](y12)
(y12) edge [very thick, color3](x13)
(x13) edge [very thick, color3](y16)
(y16) edge [very thick, color3](y17)
(y1) edge [very thick, color4](x2)
(x2) edge [very thick, color4](y5)
(y5) edge [very thick, color4](y6)
(y6) edge [very thick, color4](x9)
(x9) edge [very thick, color4](x10)
(x10) edge [very thick, color4](y13)
(y13) edge [very thick, color4](x16)
(x16) edge [very thick, color4](y19)
(y2) edge [very thick, color5](y3)
(y3) edge [very thick, color5](x4)
(x4) edge [very thick, color5](y7)
(y7) edge [very thick, color5, bend left=20](y10)
(y10) edge [very thick, color5](x11)
(x11) edge [very thick, color5](x12)
(x12) edge [very thick, color5](y15)
(y15) edge [very thick, color5](x15)
(x15) edge [very thick, color5](y18);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{17} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{18}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{23}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{24}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{25} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{26} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{27} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{28} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{29} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{30} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{31} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{25}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{26}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{27}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{28}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{29}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{30}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{31}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color3](x3)
 (x3) edge [very thick, color3, bend right=20](x6)
 (x6) edge [very thick, color3](x7)
 (x7) edge [very thick, color3](x8)
 (x8) edge [very thick, color3](y11)
 (y11) edge [very thick, color3](y12)
 (x0) edge [very thick, color6](x1)
 (x1) edge [very thick, color6](x2)
(x2) edge [very thick, color6](y5)
(y5) edge [very thick, color6](y6)
(y6) edge [very thick, color6](x9)
(x9) edge [very thick, color6, bend right=20](x12)
(y1) edge [very thick, color5, bend left=20](y4)
(y4) edge [very thick, color5, bend left=20](y7)
(y7) edge[very thick, color5, bend left=20](y10)
(y10) edge [very thick, color5, bend left=20](y13)
(y2) edge [very thick, color4](y3)
(y3) edge [very thick, color4](x4)
(x4) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y8)
(y8) edge [very thick, color4](y9)
(y9) edge [very thick, color4](x10)
(x10) edge [very thick, color4](x11)
(x11) edge [very thick, color4](y14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.77]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0) [label=above:$\scriptstyle x_{15} $] {};
 \node (x16) at (16,1.0) [label=above:$\scriptstyle x_{16} $] {};
 \node (x17) at (17,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{17} $] {};
 \node (x18) at (18,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{18} $] {};
 \node (x19) at (19,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{19} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y16) at (16,0)  [label=below:$\scriptstyle y_{16}$]{};
 \node (y17) at (17,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{17} $] {};
 \node (y18) at (18,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{18} $] {};
 \node (y19) at (19,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{19} $] {};

 \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3](y0)
 (y0) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](x4)
 (x4) edge [very thick, color3](y5)
 (y5) edge [very thick, color3](x5)
 (x5) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](x7)
(x7) edge [very thick, color3, bend right=20](x10)
(x10) edge [very thick, color3](x11)
(x11) edge [very thick, color3](y11)
(y11) edge [very thick, color3](y12)
(y12) edge [very thick, color3](x12)
(x12) edge [very thick, color3, bend right=20](x15)
(x15) edge [very thick, color3](x16)
(x16) edge [very thick, color3](x17)
(y2) edge [very thick, color4](x2)
(x2) edge [very thick, color4](y3)
(y3) edge [very thick, color4](x3)
(x3) edge [very thick, color4](y4)
(y4) edge [very thick, color4, bend left=20](y7)
(y7) edge [very thick, color4](y8)
(y8) edge [very thick, color4](x8)
(x8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y9)
(y9) edge [very thick, color4](y10)
(y10) edge [very thick, color4](x13)
(x13) edge [very thick, color4](y13)
(y13) edge [very thick, color4](x14)
(x14) edge [very thick, color4](y14)
(y14) edge [very thick, color4](y15)
(y15) edge [very thick, color4](y16)
(y16) edge [very thick, color4, bend left=20](y19);
\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{17} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{18}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{23}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{24}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{25} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{26} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{27} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{28} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{29} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{30} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{31} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{25}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{26}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{27}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{28}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{29}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{30}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{31}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3](y0)
 (y0) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](x2)
 (x2) edge [very thick, color3, bend right=20](x5)
 (x5) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](x7)
(x7) edge [very thick, color3](y7)
(y7) edge [very thick, color3](x8)
(x8) edge [very thick, color3, bend right=20](x11)
(x11) edge [very thick, color3](x12)
(y2) edge [very thick, color4](x3)
(x3) edge [very thick, color4](y3)
(y3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x4)
(x4) edge [very thick, color4](y5)
(y5) edge [very thick, color4, bend left=20](y8)
(y8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y9)
(y9) edge [very thick, color4](y10)
(y10) edge [very thick, color4](x10)
(x10) edge [very thick, color4](y11)
(y11) edge [very thick, color4, bend left=20](y14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.77]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0) [label=above:$\scriptstyle x_{15} $] {};
 \node (x16) at (16,1.0) [label=above:$\scriptstyle x_{16} $] {};
 \node (x17) at (17,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{17} $] {};
 \node (x18) at (18,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{18} $] {};
 \node (x19) at (19,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{19} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y16) at (16,0)  [label=below:$\scriptstyle y_{16}$]{};
 \node (y17) at (17,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{17} $] {};
 \node (y18) at (18,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{18} $] {};
 \node (y19) at (19,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{19} $] {};

 \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](x2)
 (x2) edge [very thick, color3](y2)
 (y2) edge [very thick, color3](x3)
 (x3) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](y7)
 (y7) edge [very thick, color3](x7)
 (x7) edge [very thick, color3](x8)
(x8) edge [very thick, color3](y8)
(y8) edge [very thick, color3](x11)
(x11) edge [very thick, color3](y14)
(y14) edge [very thick, color3](x15)
(x15) edge [very thick, color3](y15)
(y15) edge [very thick, color3](x16)
(x16) edge [very thick, color3](y16)
(y16) edge [very thick, color3](x17)
(y0) edge [very thick, color4, bend left=20](y3)
(y3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x4)
(x4) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y5)
(y5) edge [very thick, color4](x6)
(x6) edge [very thick, color4](y9)
(y9) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y10)
(y10) edge [very thick, color4](x10)
(x10) edge [very thick, color4](y11)
(y11) edge [very thick, color4](x12)
(x12) edge [very thick, color4](y12)
(y12) edge [very thick, color4](y13)
(y13) edge [very thick, color4](x13)
(x13) edge [very thick, color4](x14)
(x14) edge [very thick, color4](y17);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_{17} $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle  x_{18}  $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_{23}  $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle  x_{24}  $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle  x_{25} $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle  x_{26} $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle  x_{27} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle  x_{28} $] {};
 \node (x12) at (12,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{29} $] {};
 \node (x13) at (13,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle  x_{30} $] {};
 \node (x14) at (14,1.0) [draw=gray, fill=gray] [label=above:$\scriptstyle  x_{31} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_{17}$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_{18}$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_{25}$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_{26}$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{27}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{28}$]{};
\node(y12) at (12,0)  [draw=gray, fill=gray] [label=below:$\scriptstyle y_{29}$]{};
\node(y13) at (13,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{30}$]{};
\node(y14) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{31}$]{};

 \path[every node/.style={font=\sffamily\small}]
 (x0) edge [very thick, color3, bend right=20](x3)
 (x3) edge [very thick, color3](x4)
 (x4) edge [very thick, color3](y4)
 (y4) edge [very thick, color3](y5)
 (y5) edge [very thick, color3](x5)
 (x5) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](y7)
 (y7) edge [very thick, color3](x7)
(x7) edge [very thick, color3](y8)
(y8) edge [very thick, color3](x8)
(x8) edge [very thick, color3](y9)
(y9) edge [very thick, color3](x12)
(y0) edge [very thick, color4](y1)
(y1) edge [very thick, color4](x1)
(x1) edge [very thick, color4](y2)
(y2) edge [very thick, color4](x2)
(x2) edge [very thick, color4](y3)
(y3) edge [very thick, color4](x6)
(x6) edge [very thick, color4, bend right=20](x9)
(x9) edge [very thick, color4](x10)
(x10) edge [very thick, color4](y10)
(y10) edge [very thick, color4](y11)
(y11) edge [very thick, color4](x11)
(x11) edge [very thick, color4](y12);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.2}, scale=0.70]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0) [label=above:$\scriptstyle x_{15} $] {};
 \node (x16) at (16,1.0) [label=above:$\scriptstyle x_{16} $] {};
 \node (x17) at (17,1.0) [label=above:$\scriptstyle x_{17} $] {};
 \node (x18) at (18,1.0) [label=above:$\scriptstyle x_{18} $] {};
 \node (x19) at (19,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle x_{19} $] {};
  \node (x20) at (20,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{20} $] {};
 \node (x21) at (21,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{21} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y16) at (16,0)  [label=below:$\scriptstyle y_{16}$]{};
 \node (y17) at (17,0.0) [label=below:$\scriptstyle y_{17} $] {};
 \node (y18) at (18,0.0) [label=below:$\scriptstyle y_{18} $] {};
 \node (y19) at (19,0.0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{19} $] {};
 \node (y20) at (20,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{20} $] {};
 \node (y21) at (21,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{21} $] {};

 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [thick, color6](y1)
 (y1) edge [ thick, color6](x4)
 (x4) edge [thick, color6](y4)
 (y4) edge [thick, color6, bend left=20](y7)
 (y7) edge [thick, color6](x10)
 (x10) edge [thick, color6, bend right=20](x13)
 (x13) edge [ thick, color6](y14)
 (y14) edge [thick, color6, bend left=20] (y17)
 (y17) edge [ thick, color6](x20)

 (x1) edge [thick, color3](y2)
 (y2) edge [thick, color3, bend left=20](y5)
(y5) edge [thick, color3](y6)
(y6) edge [thick, color3](x7)
(x7) edge [thick, color3](y10)
(y10) edge [thick, color3](x11)
(x11) edge [thick, color3](y12)
(y12) edge [thick, color3](y13)
(y13) edge [thick, color3, bend left](y16)
(y16) edge [thick, color3, bend left=20] (y19)

(x0) edge [thick, color4](y3)
(y3) edge [ thick, color4](x3)
(x3) edge [thick, color4, bend right=20] (x6)
(x6) edge [ thick, color4](y9)
(y9) edge [ thick, color4](x9)
(x9) edge [thick, color4, bend right=20] (x12)
(x12) edge [ thick, color4](y15)
(y15) edge [ thick, color4](x18)
(x18) edge [ thick, color4, bend right=20](x21)

(x2) edge [thick, color5, bend right=20](x5)
(x5) edge [ thick, color5](y8)
(y8) edge [ thick, color5](x8)
(x8) edge [ thick, color5](y11)
(y11) edge [ thick, color5](x14)
(x14) edge [ thick, color5](x15)
(x15) edge [thick, color5](x16)
(x16) edge [ thick, color5](x17)
(x17) edge [thick, color5](y18)
(y18) edge [ thick, color5](x19);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (2.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x1) at (3.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x2) at (4.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x3) at (5.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x4) at (6.0,1.0) [label=above:$\scriptstyle x_{23}  $] {}; 
 \node (x5) at (7.0,1.0) [label=above:$\scriptstyle  x_{24}  $] {};
 \node (x6) at (8.0,1.0) [label=above:$\scriptstyle  x_{25} $] {};
 \node (x7) at (9.0,1.0) [label=above:$\scriptstyle  x_{26} $] {};
 \node (x8) at (10.0,1.0) [label=above:$\scriptstyle  x_{27} $] {};
 \node (x9) at (11,1.0) [label=above:$\scriptstyle  x_{28} $] {};
 \node (x10) at (12,1.0) [label=above:$\scriptstyle  x_{29} $] {};
 \node (x11) at (13,1.0)  [label=above:$\scriptstyle  x_{30} $] {};
 \node (x12) at (14,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{31} $] {};
 \node (x13) at (15,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{32} $] {};
 \node (x14) at (16,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{33} $] {};
\node(y0) at (2,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y1) at (3,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y2) at (4,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y3) at (5,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y4) at (6,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y5) at (7,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y6) at (8,0)  [label=below:$\scriptstyle y_{25}$]{};
\node(y7) at (9,0)  [label=below:$\scriptstyle y_{26}$]{};
\node(y8) at (10,0)  [label=below:$\scriptstyle y_{27}$]{};
\node(y9) at (11,0)  [label=below:$\scriptstyle y_{28}$]{};
\node(y10) at (12,0)   [label=below:$\scriptstyle y_{29}$]{};
\node(y11) at (13,0)   [label=below:$\scriptstyle y_{30}$]{};
\node(y12) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{31}$]{};
\node(y13) at (15,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{32}$]{};
\node(y14) at (16,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{33}$]{};

 \path[every node/.style={font=\sffamily\small}]

(x1) edge [very thick, color6](y2)
(y2) edge [very thick, color6](x3)
(x3) edge [very thick, color6](y4)
(y4) edge [very thick, color6](x7)
(x7) edge [very thick, color6](y8)
(y8) edge [very thick, color6](x9)
(x9) edge [very thick, color6](y10)
(y10) edge [very thick, color6](x13)

(y0) edge [very thick, color3, bend left=20](y3)
(y3) edge [very thick, color3, bend left=20](y6)
(y6) edge [very thick, color3, bend left=20](y9)
(y9) edge [very thick, color3, bend left=20](y12)
 
(x0) edge [very thick, color5](y1)
(y1) edge [very thick, color5](x4)
(x4) edge [very thick, color5](y5)
(y5) edge [very thick, color5](x6)
(x6) edge [very thick, color5](y7)
(y7) edge [very thick, color5](x10)
(x10) edge [very thick, color5](y11)
(y11) edge [very thick, color5](x12)

 (x2) edge [very thick, color4, bend right=20](x5)
 (x5) edge [very thick, color4 ,bend right=20](x8)
 (x8) edge [very thick, color4, bend right=20](x11)
 (x11) edge [very thick, color4,  bend right=20](x14);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.2}, scale=0.7]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0) [label=above:$\scriptstyle x_{15} $] {};
 \node (x16) at (16,1.0) [label=above:$\scriptstyle x_{16} $] {};
 \node (x17) at (17,1.0) [label=above:$\scriptstyle x_{17} $] {};
 \node (x18) at (18,1.0) [label=above:$\scriptstyle x_{18} $] {};
 \node (x19) at (19,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle x_{19} $] {};
  \node (x20) at (20,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{20} $] {};
 \node (x21) at (21,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{21} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y16) at (16,0)  [label=below:$\scriptstyle y_{16}$]{};
 \node (y17) at (17,0.0) [label=below:$\scriptstyle y_{17} $] {};
 \node (y18) at (18,0.0) [label=below:$\scriptstyle y_{18} $] {};
 \node (y19) at (19,0.0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{19} $] {};
 \node (y20) at (20,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{20} $] {};
 \node (y21) at (21,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{21} $] {};

 \path[every node/.style={font=\sffamily\small}]
 (y2) edge [thick, color6](x2)
 (x2) edge [ thick, color6](y5)
 (y5) edge [thick, color6](x8)
 (x8) edge [thick, color6](y9)
 (y9) edge [thick, color6, bend left=20](y12)
 (y12) edge [thick, color6](x12)
 (x12) edge [ thick, color6](y13)
 (y13) edge [thick, color6] (x16)
 (x16) edge [thick, color6](y17)
 (y17) edge [thick, color6](x17)
 (x17) edge [ thick, color6, bend right=20](x20)
 
(x1) edge [thick, color3, bend right=20](x4)
(x4) edge [thick, color3, bend right=20](x7)
(x7) edge [thick, color3](y8)
(y8) edge [thick, color3](x11)
(x11) edge [thick, color3, bend right=20](x14)
(x14) edge [thick, color3](y15)
(y15) edge [thick, color3, bend left](y18)
(y18) edge [ thick, color3, bend left=20](y21)

(x0) edge [thick, color4](y1)
(y1) edge [ thick, color4, bend left=20](y4)
(y4) edge [thick, color4] (x5)
(x5) edge [ thick, color4](y6)
(y6) edge [ thick, color4](x9)
(x9) edge [thick, color4] (x10)
(x10) edge [ thick, color4](y11)
(y11) edge [ thick, color4, bend left=20](y14)
(y14) edge [thick, color4](x15)
(x15) edge [ thick, color4, bend right=20](x18)
(x18) edge [ thick, color4](y19)

(y0) edge [ thick, color5](x3)
(x3) edge [ thick, color5](y3)
(y3) edge [ thick, color5](x6)
(x6) edge [ thick, color5](y7)
(y7) edge [thick, color5, bend left=20](y10)
(y10) edge [ thick, color5](x13)
(x13) edge [thick, color5](y16)
(y16) edge [ thick, color5](x19);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (2.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x1) at (3.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x2) at (4.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x3) at (5.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x4) at (6.0,1.0) [label=above:$\scriptstyle x_{23}  $] {}; 
 \node (x5) at (7.0,1.0) [label=above:$\scriptstyle  x_{24}  $] {};
 \node (x6) at (8.0,1.0) [label=above:$\scriptstyle  x_{25} $] {};
 \node (x7) at (9.0,1.0) [label=above:$\scriptstyle  x_{26} $] {};
 \node (x8) at (10.0,1.0) [label=above:$\scriptstyle  x_{27} $] {};
 \node (x9) at (11,1.0) [label=above:$\scriptstyle  x_{28} $] {};
 \node (x10) at (12,1.0) [label=above:$\scriptstyle  x_{29} $] {};
 \node (x11) at (13,1.0)  [label=above:$\scriptstyle  x_{30} $] {};
 \node (x12) at (14,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{31} $] {};
 \node (x13) at (15,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{32} $] {};
 \node (x14) at (16,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{33} $] {};
\node(y0) at (2,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y1) at (3,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y2) at (4,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y3) at (5,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y4) at (6,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y5) at (7,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y6) at (8,0)  [label=below:$\scriptstyle y_{25}$]{};
\node(y7) at (9,0)  [label=below:$\scriptstyle y_{26}$]{};
\node(y8) at (10,0)  [label=below:$\scriptstyle y_{27}$]{};
\node(y9) at (11,0)  [label=below:$\scriptstyle y_{28}$]{};
\node(y10) at (12,0)   [label=below:$\scriptstyle y_{29}$]{};
\node(y11) at (13,0)   [label=below:$\scriptstyle y_{30}$]{};
\node(y12) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{31}$]{};
\node(y13) at (15,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{32}$]{};
\node(y14) at (16,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{33}$]{};

 \path[every node/.style={font=\sffamily\small}]

(x1) edge [very thick, color6](x2)
(x2) edge [very thick, color6](y3)
(y3) edge [very thick, color6](x4)
(x4) edge [very thick, color6, bend right=20](x7)
(x7) edge [very thick, color6](x8)
(x8) edge [very thick, color6](y9)
(y9) edge [very thick, color6](x10)
(x10) edge [very thick, color6, bend right=20](x13)

(y2) edge [very thick, color3, bend left=20](y5)
(y5) edge [very thick, color3, bend left=20](y8)
(y8) edge [very thick, color3, bend left=20](y11)
(y11) edge [very thick, color3, bend left=20](y14)
 
(y0) edge [very thick, color4](y1)
(y1) edge [very thick, color4, bend left=20](y4)
(y4) edge [very thick, color4](x5)
(x5) edge [very thick, color4](x6)
(x6) edge [very thick, color4, bend right=20](x9)
(x9) edge [very thick, color4](y12)

 (x0) edge [very thick, color5, bend right=20](x3)
 (x3) edge [very thick, color5](y6)
 (y6) edge [very thick, color5](y7)
 (y7) edge [very thick, color5,  bend left=20](y10)
 (y10) edge [very thick, color5](x11)
 (x11) edge [very thick, color5](x12);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.2}, scale=0.7]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0) [label=above:$\scriptstyle x_{15} $] {};
 \node (x16) at (16,1.0) [label=above:$\scriptstyle x_{16} $] {};
 \node (x17) at (17,1.0) [label=above:$\scriptstyle x_{17} $] {};
 \node (x18) at (18,1.0) [label=above:$\scriptstyle x_{18} $] {};
 \node (x19) at (19,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle x_{19} $] {};
  \node (x20) at (20,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{20} $] {};
 \node (x21) at (21,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{21} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y16) at (16,0)  [label=below:$\scriptstyle y_{16}$]{};
 \node (y17) at (17,0.0) [label=below:$\scriptstyle y_{17} $] {};
 \node (y18) at (18,0.0) [label=below:$\scriptstyle y_{18} $] {};
 \node (y19) at (19,0.0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{19} $] {};
 \node (y20) at (20,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{20} $] {};
 \node (y21) at (21,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{21} $] {};

 \path[every node/.style={font=\sffamily\small}]
 (y2) edge [thick, color6](x5)
 (x5) edge [ thick, color6](y5)
 (y5) edge [thick, color6](x6)
 (x6) edge [thick, color6, bend right=20](x9)
 (x9) edge [thick, color6](y10)
 (y10) edge [thick, color6, bend left=20](y13)
 (y13) edge [ thick, color6](x13)
 (x13) edge [thick, color6] (x14)
 (x14) edge [thick, color6](y17)
 (y17) edge [thick, color6, bend left=20](y20)

(y1) edge [thick, color3](x1)
(x1) edge [thick, color3](y4)
(y4) edge [thick, color3](x7)
(x7) edge [thick, color3, bend right=20](x10)
(x10) edge [thick, color3](x11)
(x11) edge [thick, color3](y14)
(y14) edge [thick, color3](x17)
 (x17) edge [thick, color3](x18)
 (x18) edge [thick, color3](y21)

(x0) edge [thick, color4](y0)
(y0) edge [ thick, color4, bend left=20](y3)
(y3) edge [thick, color4, bend left=20] (y6)
(y6) edge [ thick, color4, bend left=20](y9)
(y9) edge [ thick, color4](x12)
(x12) edge [thick, color4, bend right=20] (x15)
(x15) edge [ thick, color4](y18)
(y18) edge [ thick, color4](x21)

(x2) edge [ thick, color5](x3)
(x3) edge [ thick, color5](x4)
(x4) edge [ thick, color5](y7)
(y7) edge [ thick, color5](x8)
(x8) edge [thick, color5](y8)
(y8) edge [ thick, color5, bend left=20](y11)
(y11) edge [thick, color5](y12)
(y12) edge [ thick, color5, bend left=20](y15)
(y15) edge [thick, color5](y16)
(y16) edge [ thick, color5](x16)
(x16) edge [ thick, color5, bend right=20](x19);

\end{tikzpicture}
\caption{The dipaths  $W_2$ (pink), $X_2$ (red), $Y_2$ (dark blue), and $Z_2$ (light blue).}
\label{fig:m19.3.1}
\end{subfigure}

\begin{subfigure}[c]{1\textwidth}

\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (2.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x1) at (3.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x2) at (4.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x3) at (5.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x4) at (6.0,1.0) [label=above:$\scriptstyle x_{23}  $] {}; 
 \node (x5) at (7.0,1.0) [label=above:$\scriptstyle  x_{24}  $] {};
 \node (x6) at (8.0,1.0) [label=above:$\scriptstyle  x_{25} $] {};
 \node (x7) at (9.0,1.0) [label=above:$\scriptstyle  x_{26} $] {};
 \node (x8) at (10.0,1.0) [label=above:$\scriptstyle  x_{27} $] {};
 \node (x9) at (11,1.0) [label=above:$\scriptstyle  x_{28} $] {};
 \node (x10) at (12,1.0) [label=above:$\scriptstyle  x_{29} $] {};
 \node (x11) at (13,1.0)  [label=above:$\scriptstyle  x_{30} $] {};
 \node (x12) at (14,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{31} $] {};
 \node (x13) at (15,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{32} $] {};
 \node (x14) at (16,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{33} $] {};
\node(y0) at (2,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y1) at (3,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y2) at (4,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y3) at (5,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y4) at (6,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y5) at (7,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y6) at (8,0)  [label=below:$\scriptstyle y_{25}$]{};
\node(y7) at (9,0)  [label=below:$\scriptstyle y_{26}$]{};
\node(y8) at (10,0)  [label=below:$\scriptstyle y_{27}$]{};
\node(y9) at (11,0)  [label=below:$\scriptstyle y_{28}$]{};
\node(y10) at (12,0)   [label=below:$\scriptstyle y_{29}$]{};
\node(y11) at (13,0)   [label=below:$\scriptstyle y_{30}$]{};
\node(y12) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{31}$]{};
\node(y13) at (15,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{32}$]{};
\node(y14) at (16,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{33}$]{};

 \path[every node/.style={font=\sffamily\small}]

(y1) edge [very thick, color6](x1)
(x1) edge [very thick, color6, bend right=20](x4)
(x4) edge [very thick, color6](y4)
(y4) edge [very thick, color6, bend left=20](y7)
(y7) edge [very thick, color6](x7)
(x7) edge [very thick, color6, bend right=20](x10)
(x10) edge [very thick, color6](y10)
(y10) edge [very thick, color6, bend left=20](y13)

(y2) edge [very thick, color3](x5)
(x5) edge [very thick, color3](y8)
(y8) edge [very thick, color3](x11)
(x11) edge [very thick, color3](y14)

(x2) edge [very thick, color4](y5)
(y5) edge [very thick, color4](x8)
(x8) edge [very thick, color4](y11)
(y11) edge [very thick, color4](x14)

(x0) edge [very thick, color5](y0)
(y0) edge [very thick, color5](x3)
(x3) edge [very thick, color5](y3)
(y3) edge [very thick, color5](x6)
(x6) edge [very thick, color5](y6)
(y6) edge [very thick, color5](x9)
(x9) edge [very thick, color5](y9)
(y9) edge [very thick, color5](x12);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.2}, scale=0.7]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0) [label=above:$\scriptstyle x_{15} $] {};
 \node (x16) at (16,1.0) [label=above:$\scriptstyle x_{16} $] {};
 \node (x17) at (17,1.0) [label=above:$\scriptstyle x_{17} $] {};
 \node (x18) at (18,1.0) [label=above:$\scriptstyle x_{18} $] {};
 \node (x19) at (19,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle x_{19} $] {};
  \node (x20) at (20,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{20} $] {};
 \node (x21) at (21,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{21} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y16) at (16,0)  [label=below:$\scriptstyle y_{16}$]{};
 \node (y17) at (17,0.0) [label=below:$\scriptstyle y_{17} $] {};
 \node (y18) at (18,0.0) [label=below:$\scriptstyle y_{18} $] {};
 \node (y19) at (19,0.0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{19} $] {};
 \node (y20) at (20,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{20} $] {};
 \node (y21) at (21,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{21} $] {};

 \path[every node/.style={font=\sffamily\small}]
 (y0) edge [very thick, color3](x1)
 (x1) edge [very thick, color3](y1)
 (y1) edge [very thick, color3](x2)
 (x2) edge [very thick, color3](y2)
 (y2) edge [very thick, color3](y3)
 (y3) edge [very thick, color3](x4)
 (x4) edge [very thick, color3](x5)
 (x5) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](y6)
(y6) edge [very thick, color3](y7)
(y7) edge [very thick, color3](x7)
(x7) edge [very thick, color3](x8)
(x8) edge [very thick, color3, bend right=20](x11)
(x11) edge [very thick, color3](y11)
(y11) edge [very thick, color3](x12)
(x12) edge [very thick, color3](y12)
(y12) edge [very thick, color3](x13)
(x13) edge [very thick, color3, bend right=20](x16)
(x16) edge [very thick, color3](y19)

(x0) edge [very thick, color4, bend right=20](x3)
(x3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](y5)
(y5) edge [very thick, color4, bend left=20](y8)
(y8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y9)
(y9) edge [very thick, color4](y10)
(y10) edge [very thick, color4](x10)
(x10) edge [very thick, color4](y13)
(y13) edge [very thick, color4](x14)
(x14) edge [very thick, color4](y14)
(y14) edge [very thick, color4](y15)
(y15) edge [very thick, color4](x15)
(x15) edge [very thick, color4](y16)
(y16) edge [very thick, color4](x17)
(x17) edge [very thick, color4](y17)
(y17) edge [very thick, color4](y18)
(y18) edge [very thick, color4](x18)
(x18) edge [very thick, color4](x19)
;
\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (2.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x1) at (3.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x2) at (4.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x3) at (5.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x4) at (6.0,1.0) [label=above:$\scriptstyle x_{23}  $] {}; 
 \node (x5) at (7.0,1.0) [label=above:$\scriptstyle  x_{24}  $] {};
 \node (x6) at (8.0,1.0) [label=above:$\scriptstyle  x_{25} $] {};
 \node (x7) at (9.0,1.0) [label=above:$\scriptstyle  x_{26} $] {};
 \node (x8) at (10.0,1.0) [label=above:$\scriptstyle  x_{27} $] {};
 \node (x9) at (11,1.0) [label=above:$\scriptstyle  x_{28} $] {};
 \node (x10) at (12,1.0) [label=above:$\scriptstyle  x_{29} $] {};
 \node (x11) at (13,1.0)  [label=above:$\scriptstyle  x_{30} $] {};
 \node (x12) at (14,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{31} $] {};
 \node (x13) at (15,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{32} $] {};
 \node (x14) at (16,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{33} $] {};
\node(y0) at (2,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y1) at (3,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y2) at (4,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y3) at (5,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y4) at (6,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y5) at (7,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y6) at (8,0)  [label=below:$\scriptstyle y_{25}$]{};
\node(y7) at (9,0)  [label=below:$\scriptstyle y_{26}$]{};
\node(y8) at (10,0)  [label=below:$\scriptstyle y_{27}$]{};
\node(y9) at (11,0)  [label=below:$\scriptstyle y_{28}$]{};
\node(y10) at (12,0)   [label=below:$\scriptstyle y_{29}$]{};
\node(y11) at (13,0)   [label=below:$\scriptstyle y_{30}$]{};
\node(y12) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{31}$]{};
\node(y13) at (15,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{32}$]{};
\node(y14) at (16,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{33}$]{};

 \path[every node/.style={font=\sffamily\small}]
  
(y0) edge [very thick, color3](x1)
(x1) edge [very thick, color3](y1)
(y1) edge [very thick, color3](y2)
(y2) edge [very thick, color3](x2)
(x2) edge [very thick, color3](x3)
(x3) edge [very thick, color3, bend right=20](x6)
(x6) edge [very thick, color3](y9)
(y9) edge [very thick, color3](y10)
 (y10) edge [very thick, color3](x10)
 (x10) edge [very thick, color3](x11)
 (x11) edge [very thick, color3](y11)
 (y11) edge [very thick, color3](y12)

(x0) edge [very thick, color4](y3)
(y3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x4)
(x4) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y5)
(y5) edge [very thick, color4](y6)
(y6) edge [very thick, color4](x7)
(x7) edge [very thick, color4](y7)
(y7) edge [very thick, color4](y8)
(y8) edge [very thick, color4](x8)
(x8) edge [very thick, color4](x9)
(x9) edge [very thick, color4, bend right=20](x12);
\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.2}, scale=0.7]
 \node (x0) at (0.0,1.0) [label=above:$\scriptstyle x_0 $] {};
 \node (x1) at (1.0,1.0) [label=above:$\scriptstyle x_1 $] {};
 \node (x2) at (2.0,1.0) [label=above:$\scriptstyle x_2$] {};
 \node (x3) at (3.0,1.0) [label=above:$\scriptstyle x_3 $] {};
 \node (x4) at (4.0,1.0) [label=above:$\scriptstyle x_4 $] {};
 \node (x5) at (5.0,1.0) [label=above:$\scriptstyle x_5 $] {};
 \node (x6) at (6.0,1.0) [label=above:$\scriptstyle x_6 $] {};
 \node (x7) at (7.0,1.0) [label=above:$\scriptstyle x_7 $] {};
 \node (x8) at (8.0,1.0) [label=above:$\scriptstyle x_8 $] {};
 \node (x9) at (9.0,1.0) [label=above:$\scriptstyle x_9 $] {};
 \node (x10) at (10.0,1.0) [label=above:$\scriptstyle x_{10} $] {};
 \node (x11) at (11,1.0) [label=above:$\scriptstyle x_{11} $] {};
 \node (x12) at (12,1.0)[label=above:$\scriptstyle x_{12} $] {};
 \node (x13) at (13,1.0) [label=above:$\scriptstyle x_{13} $] {};
 \node (x14) at (14,1.0) [label=above:$\scriptstyle x_{14} $] {};
 \node (x15) at (15,1.0) [label=above:$\scriptstyle x_{15} $] {};
 \node (x16) at (16,1.0) [label=above:$\scriptstyle x_{16} $] {};
 \node (x17) at (17,1.0) [label=above:$\scriptstyle x_{17} $] {};
 \node (x18) at (18,1.0) [label=above:$\scriptstyle x_{18} $] {};
 \node (x19) at (19,1.0)  [draw=gray, fill=gray][label=above:$\scriptstyle x_{19} $] {};
  \node (x20) at (20,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{20} $] {};
 \node (x21) at (21,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle x_{21} $] {};
\node(y0) at (0,0)  [label=below:$\scriptstyle y_0$]{};
\node(y1) at (1,0)  [label=below:$\scriptstyle y_1$]{};
\node(y2) at (2,0)  [label=below:$\scriptstyle y_2$]{};
\node(y3) at (3,0)  [label=below:$\scriptstyle y_3$]{};
\node(y4) at (4,0)  [label=below:$\scriptstyle y_4$]{};
\node(y5) at (5,0)  [label=below:$\scriptstyle y_5$]{};
\node(y6) at (6,0)  [label=below:$\scriptstyle y_6$]{};
\node(y7) at (7,0)  [label=below:$\scriptstyle y_7$]{};
\node(y8) at (8,0)  [label=below:$\scriptstyle y_8$]{};
\node(y9) at (9,0)  [label=below:$\scriptstyle y_9$]{};
\node(y10) at (10,0)  [label=below:$\scriptstyle y_{10}$]{};
\node(y11) at (11,0)  [label=below:$\scriptstyle y_{11}$]{};
\node(y12) at (12,0)  [label=below:$\scriptstyle y_{12}$]{};
\node(y13) at (13,0)  [label=below:$\scriptstyle y_{13}$]{};
\node(y14) at (14,0)  [label=below:$\scriptstyle y_{14}$]{};
\node(y15) at (15,0)  [label=below:$\scriptstyle y_{15}$]{};
\node(y16) at (16,0)  [label=below:$\scriptstyle y_{16}$]{};
 \node (y17) at (17,0.0) [label=below:$\scriptstyle y_{17} $] {};
 \node (y18) at (18,0.0) [label=below:$\scriptstyle y_{18} $] {};
 \node (y19) at (19,0.0)  [draw=gray, fill=gray][label=below:$\scriptstyle y_{19} $] {};
 \node (y20) at (20,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{20} $] {};
 \node (y21) at (21,0.0) [draw=gray, fill=gray][label=below:$\scriptstyle y_{21} $] {};

 \path[every node/.style={font=\sffamily\small}]
 (y1) edge [very thick, color3](y2)
 (y2) edge [very thick, color3](x3)
 (x3) edge [very thick, color3](y6)
 (y6) edge [very thick, color3](x6)
 (x6) edge [very thick, color3](x7)
 (x7) edge [very thick, color3](y7)
 (y7) edge [very thick, color3](y8)
 (y8) edge [very thick, color3](y9)
 (y9) edge [very thick, color3](x10)
(x10) edge [very thick, color3](y10)
(y10) edge [very thick, color3](y11)
(y11) edge [very thick, color3](x11)
(x11) edge [very thick, color3](x12)
(x12) edge [very thick, color3](x13)
(x13) edge [very thick, color3](y13)
(y13) edge [very thick, color3](y14)
(y14) edge [very thick, color3](x14)
(x14) edge [very thick, color3, bend right=20](x17)
(x17) edge [very thick, color3](y20)

(y0) edge [very thick, color4](x0)
(x0) edge [very thick, color4](x1)
(x1) edge [very thick, color4](x2)
(x2) edge [very thick, color4](y3)
(y3) edge [very thick, color4](y4)
(y4) edge [very thick, color4](x4)
(x4) edge [very thick, color4](y5)
(y5) edge [very thick, color4](x5)
(x5) edge [very thick, color4, bend right=20](x8)
(x8) edge [very thick, color4](x9)
(x9) edge [very thick, color4](y12)
(y12) edge [very thick, color4](x15)
(x15) edge [very thick, color4](y15)
(y15) edge [very thick, color4](x16)
(x16) edge [very thick, color4](y16)
(y16) edge [very thick, color4](y17)
(y17) edge [very thick, color4](x18)
(x18) edge [very thick, color4](y18)
(y18) edge [very thick, color4](y19);

\end{tikzpicture}
\begin{tikzpicture}[thick,  every node/.style={circle,draw=black,fill=black!90, inner sep=1.5}, scale=0.8]
 \node (x0) at (2.0,1.0) [label=above:$\scriptstyle  x_{19} $] {};
 \node (x1) at (3.0,1.0) [label=above:$\scriptstyle  x_{20}  $] {};
 \node (x2) at (4.0,1.0) [label=above:$\scriptstyle  x_{21} $] {};
 \node (x3) at (5.0,1.0) [label=above:$\scriptstyle  x_{22} $] {};
 \node (x4) at (6.0,1.0) [label=above:$\scriptstyle x_{23}  $] {}; 
 \node (x5) at (7.0,1.0) [label=above:$\scriptstyle  x_{24}  $] {};
 \node (x6) at (8.0,1.0) [label=above:$\scriptstyle  x_{25} $] {};
 \node (x7) at (9.0,1.0) [label=above:$\scriptstyle  x_{26} $] {};
 \node (x8) at (10.0,1.0) [label=above:$\scriptstyle  x_{27} $] {};
 \node (x9) at (11,1.0) [label=above:$\scriptstyle  x_{28} $] {};
 \node (x10) at (12,1.0) [label=above:$\scriptstyle  x_{29} $] {};
 \node (x11) at (13,1.0)  [label=above:$\scriptstyle  x_{30} $] {};
 \node (x12) at (14,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{31} $] {};
 \node (x13) at (15,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{32} $] {};
 \node (x14) at (16,1.0) [draw=gray, fill=gray][label=above:$\scriptstyle  x_{33} $] {};
\node(y0) at (2,0)  [label=below:$\scriptstyle y_{19}$]{};
\node(y1) at (3,0)  [label=below:$\scriptstyle y_{20}$]{};
\node(y2) at (4,0)  [label=below:$\scriptstyle y_{21}$]{};
\node(y3) at (5,0)  [label=below:$\scriptstyle y_{22}$]{};
\node(y4) at (6,0)  [label=below:$\scriptstyle y_{23}$]{};
\node(y5) at (7,0)  [label=below:$\scriptstyle y_{24}$]{};
\node(y6) at (8,0)  [label=below:$\scriptstyle y_{25}$]{};
\node(y7) at (9,0)  [label=below:$\scriptstyle y_{26}$]{};
\node(y8) at (10,0)  [label=below:$\scriptstyle y_{27}$]{};
\node(y9) at (11,0)  [label=below:$\scriptstyle y_{28}$]{};
\node(y10) at (12,0)   [label=below:$\scriptstyle y_{29}$]{};
\node(y11) at (13,0)   [label=below:$\scriptstyle y_{30}$]{};
\node(y12) at (14,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{31}$]{};
\node(y13) at (15,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{32}$]{};
\node(y14) at (16,0)   [draw=gray, fill=gray][label=below:$\scriptstyle y_{33}$]{};

 \path[every node/.style={font=\sffamily\small}]

(y1) edge [very thick, color3](x2)
(x2) edge [very thick, color3](y2)
(y2) edge [very thick, color3](y3)
(y3) edge [very thick, color3](x3)
(x3) edge [very thick, color3](x4)
(x4) edge [very thick, color3](y7)
(y7) edge [very thick, color3](x8)
(x8) edge [very thick, color3](y8)
(y8) edge [very thick, color3](y9)
(y9) edge [very thick, color3](x9)
(x9) edge [very thick, color3](x10)
(x10) edge [very thick, color3](y13)
 
(y0) edge [very thick, color4](x0)
(x0) edge [very thick, color4](x1)
(x1) edge [very thick, color4](y4)
(y4) edge [very thick, color4](y5)
(y5) edge [very thick, color4](x5)
(x5) edge [very thick, color4](y6)
(y6) edge [very thick, color4](x6)
(x6) edge [very thick, color4](x7)
(x7) edge [very thick, color4](y10)
 (y10) edge [very thick, color4](y11)
 (y11) edge [very thick, color4](x11)
 (x11) edge [very thick, color4](y12);

\end{tikzpicture}
